A Graded Modal Dependent Type Theory with Erasure, Formalized

We present a graded modal type theory, a dependent type theory with grades that can be used to enforce various properties of the code. The theory has $\Pi$-types, weak and strong $\Sigma$-types, natural numbers, an empty type, and a universe, and we also extend the theory with weak and strong unit types and graded $\Sigma$-types. The theory is parameterized by a modality structure, a kind of partially ordered semiring, whose elements (grades) are used to track the usage of variables in terms and types. Different modalities are possible. We focus mainly on quantitative properties, in particular erasure: with the erasure modality one can mark function arguments as erasable. The theory is fully formalized in Agda. The formalization, which uses a syntactic Kripke logical relation at its core and is based on earlier work, establishes major meta-theoretic properties such as subject reduction, consistency, normalization, and decidability of definitional equality. We also prove a substitution theorem for grade assignment, and preservation of grades under reduction. Furthermore we study an extraction function that translates terms to an untyped $\lambda$-calculus and removes erasable content, in particular function arguments with the "erasable" grade. For a certain class of modalities we prove that extraction is sound, in the sense that programs of natural number type have the same value before and after extraction. Soundness of extraction holds also for open programs, as long as all variables in the context are erasable, the context is consistent, and erased matches are not allowed for weak $\Sigma$-types.

==> EqTyping.tex <==
% Type equality
% \relLabel{$\eqType{\Gamma}{A}{B}$}
\begin{mathpar}%[\lineskip=1.4ex plus 0.4ex]%[\lineskip=1.6ex]
  \renewcommand{\id}{}
  \inferrule % univ
    {\eqTerm{\Gamma}{A}{B}{\U}}
    {\eqType{\Gamma}{A}{B}}\and
  \inferrule % refl
    {\wfType{\Gamma}{A}}
    {\eqType{\Gamma}{A}{A}}\and
  \inferrule % sym
    {\eqType{\Gamma}{A}{B}}
    {\eqType{\Gamma}{B}{A}}\and
  \inferrule % trans
    {\eqType{\Gamma}{A}{B}\\
     \eqType{\Gamma}{B}{C}}
    {\eqType{\Gamma}{A}{C}}\and
  \inferrule % ΠΣ-cong
    {\eqType{\Gamma}{A}{A'}\\
     \eqType{\snocCon{\Gamma}{A}}{B}{B'}}
    {\eqType{\Gamma}{\PiType{\ca p}{\cb q}{A}{B}}{\PiType{\ca p}{\cb q}{A'}{B'}}}\and
  \inferrule % ΠΣ-cong
    {\eqType{\Gamma}{A}{A'}\\
     \eqType{\snocCon{\Gamma}{A}}{B}{B'}}
    {\eqType{\Gamma}{\SigmaTypeX[\cc k]{\cb q}{A}{B}}{\SigmaTypeX[\cc k]{\cb q}{A'}{B'}}}\and
% \end{mathpar}
% Term equality
% \relLabel{$\eqTerm{\Gamma}{t}{u}{A}$}
% \begin{mathpar}
  \inferrule % refl
    {\wfTerm{\Gamma}{t}{A}}
    {\eqTerm{\Gamma}{t}{t}{A}}\and
  \inferrule % sym
    {\prem{\wfType{\Gamma}{A}}\\
     \eqTerm{\Gamma}{t}{u}{A}}
    {\eqTerm{\Gamma}{u}{t}{A}}\and
  \hspace{-10pt}
  \inferrule % trans
    {\eqTerm{\Gamma}{t}{u}{A}\\
     \eqTerm{\Gamma}{u}{v}{A}}
    {\eqTerm{\Gamma}{t}{v}{A}}\and
  \hspace{-10pt}
  \inferrule % conv
    {\eqTerm{\Gamma}{t}{u}{A}\\
     \eqType{\Gamma}{A}{B}}
    {\eqTerm{\Gamma}{t}{u}{B}}\and
  \inferrule % ΠΣ-cong
    {\eqTerm{\Gamma}{A}{A'}{\U}\\\\
     \eqTerm{\snocCon{\Gamma}{A}}{B}{B'}{\U}}
    {\eqTerm{\Gamma}{\PiType{\ca p}{\cb q}{A}{B}}{\PiType{\ca p}{\cb q}{A'}{B'}}{\U}}\and
  \inferrule % ΠΣ-cong
    {\eqTerm{\Gamma}{A}{A'}{\U}\\\\
     \eqTerm{\snocCon{\Gamma}{A}}{B}{B'}{\U}}
    {\eqTerm{\Gamma}{\SigmaTypeX[\cc k]{\cb q}{A}{B}}{\SigmaTypeX[\cc k]{\cb q}{A'}{B'}}{\U}}\and
  \inferrule % app-cong
    {\eqTerm{\Gamma}{t}{t'}{\PiType{\ca p}{q}{A}{B}}\\\\
     \eqTerm{\Gamma}{u}{u'}{A}}
    {\eqTerm{\Gamma}{\app{t}{\ca p}{u}}{\app{t'}{\ca p}{u'}}{\subst{B}{u}}}\and
  \inferrule % β-red
    {\prem{\wfType{\snocCon{\Gamma}{A}}{B}}\\\\
     \wfTerm{\snocCon{\Gamma}{A}}{t}{B}\\
     \wfTerm{\Gamma}{u}{A}}
    {\eqTerm{\Gamma}{\app{(\lam{\ca p}{t})}{\ca p}{u}}{\subst{t}{u}}{\subst{B}{u}}}\and
  \inferrule % η-eq
    {\prem{\wfType{\snocCon{\Gamma}{A}}{B}}\\
     \wfTerm{\Gamma}{t}{\PiType{\ca p}{\cb q}{A}{B}}\\
     \wfTerm{\Gamma}{u}{\PiType{\ca p}{\cb q}{A}{B}}\\\\
     \eqTerm{\snocCon{\Gamma}{A}}{\app{\subst{t}{\step{\id}}}{\ca p}{\var{0}}}{\app{\subst{u}{\step{\id}}}{\ca p}{\var{0}}}{B}}
    {\eqTerm{\Gamma}{t}{u}{\PiType{\ca p}{\cb q}{A}{B}}}\and
  \inferrule % Σ-β₁
    {\wfType{\snocCon{\Gamma}{A}}{B}\\
     \wfTerm{\Gamma}{t}{A}\\\\
     \wfTerm{\Gamma}{u}{\subst{B}{t}}}
    {\eqTerm{\Gamma}{\fst{\pairX[\cc \strongLabel]{t}{u}}}{t}{A}}\and
  \inferrule % fst-cong
    {\prem{\wfType{\snocCon{\Gamma}{A}}{B}}\\\\
     \eqTerm{\Gamma}{t}{u}{\SigmaTypeX[\cc \strongLabel]{q}{A}{B}}}
    {\eqTerm{\Gamma}{\fst{t}}{\fst{u}}{A}}\and
  \inferrule % Σ-β₂
    {\wfType{\snocCon{\Gamma}{A}}{B}\\
     \wfTerm{\Gamma}{t}{A}\\
     \wfTerm{\Gamma}{u}{\subst{B}{t}}}
    {\eqTerm{\Gamma}{\snd{\pairX[\cc \strongLabel]{t}{u}}}{u}{\subst{B}{\fst{\pairX[\cc \strongLabel]{t}{u}}}}}\and
  \inferrule % snd-cong
    {\prem{\wfType{\snocCon{\Gamma}{A}}{B}}\\
     \eqTerm{\Gamma}{t}{u}{\SigmaTypeX[\cc \strongLabel]{q}{A}{B}}}
    {\eqTerm{\Gamma}{\snd{t}}{\snd{u}}{\subst{B}{\fst{t}}}}\and
  \inferrule % Σ-η
    {\prem{\wfType{\snocCon{\Gamma}{A}}{B}}\\
     \wfTerm{\Gamma}{t}{\SigmaTypeX[\cc \strongLabel]{\cb q}{A}{B}}\\
     \wfTerm{\Gamma}{u}{\SigmaTypeX[\cc \strongLabel]{\cb q}{A}{B}}\\\\
     \eqTerm{\Gamma}{\fst{t}}{\fst{u}}{A}\\
     \eqTerm{\Gamma}{\snd{t}}{\snd{u}}{\subst{B}{\fst{t}}}}
    {\eqTerm{\Gamma}{t}{u}{\SigmaTypeX[\cc \strongLabel]{\cb q}{A}{B}}}\and
  \inferrule % prod-cong
    {\wfType{\snocCon{\Gamma}{A}}{B}\\\\
     \eqTerm{\Gamma}{t}{t'}{A}\\
     \eqTerm{\Gamma}{u}{u'}{\subst{B}{t}}}
    {\eqTerm{\Gamma}{\pairX[\cc k]{t}{u}}{\pairX[\cc k]{t'}{u'}}{\SigmaTypeX[\cc k]{q}{A}{B}}}\and
  \inferrule % prodrec-β
    {\wfType{\snocCon{\Gamma}{\SigmaTypeX[\cc \weakLabel]{q'}{A}{B}}}{C}\\
     \wfTerm{\Gamma}{t}{A}\\
     \wfTerm{\Gamma}{t'}{\subst{B}{t}}\\\\
     \wfTerm{\snocsnocCon{\Gamma}{A}{B}}{u}{\subst{C}{\consSubst{\stepn{2}{\id}}{\pairX[\cc \weakLabel]{\var{1}}{\var{0}}}}}}
    {\eqTerm{\Gamma}{\prodrec{r}{q}{C}{\pairX[\cc \weakLabel]{t}{t'}}{u}}{\subst{u}{\consSubst{t}{t'}}}{\subst{C}{\pairX[\cc \weakLabel]{t}{t'}}}}\and
  \inferrule % prodrec-cong
    {\eqType{\snocCon{\Gamma}{\SigmaTypeX[\cc \weakLabel]{\cd{q'}}{A}{B}}}{C}{C'}\\
    \eqTerm{\Gamma}{t}{t'}{\SigmaTypeX[\cc \weakLabel]{\cd{q'}}{A}{B}}\\\\
    \eqTerm{\snocsnocCon{\Gamma}{A}{B}}{u}{u'}{\subst{C}{\consSubst{\stepn{2}{\id}}{\pairX[\cc \weakLabel]{\var{1}}{\var{0}}}}}}
    {\eqTerm{\Gamma}{\prodrec{\ca r}{\cb q}{C}{t}{u}}{\prodrec{\ca r}{\cb q}{C'}{t'}{u'}}{\subst{C}{t}}}\and
  \inferrule % natrec-zero
    {\wfTerm{\Gamma}{z}{\subst{A}{\zero}}\\\\
    \wfTerm{\snocsnocCon{\Gamma}{\Nat}{A}}{s}{\subst{A}{\consSubst{\stepn{2}{\id}}{\suc{\var{1}}}}}}
    {\eqTerm{\Gamma}{\natrec{p}{q}{r}{A}{z}{s}{\zero}}{z}{\subst{A}{\zero}}}\and
  \inferrule % natrec-suc
    {\wfTerm{\Gamma}{z}{\subst{A}{\zero}}\\
    \wfTerm{\snocsnocCon{\Gamma}{\Nat}{A}}{s}{\subst{A}{\consSubst{\stepn{2}{\id}}{\suc{\var{1}}}}}\\
    \wfTerm{\Gamma}{n}{\Nat}}
    {\eqTerm{\Gamma}{\natrec{\ca p}{\cb q}{\cc r}{A}{z}{s}{(\suc{n})}}{\subst{s}{\consSubst{n}{\natrec{\ca p}{\cb q}{\cc r}{A}{z}{s}{n}}}}{\subst{A}{\suc{n}}}}\and
  \inferrule % suc-cong
    {\eqTerm{\Gamma}{t}{u}{\Nat}}
    {\eqTerm{\Gamma}{\suc{t}}{\suc{u}}{\Nat}}\and
  \inferrule % natrec-cong
    {\eqType{\snocCon{\Gamma}{\Nat}}{A}{A'}\\
     \eqTerm{\Gamma}{z}{z'}{\subst{A}{\zero}}\\\\
     \eqTerm{\snocsnocCon{\Gamma}{\Nat}{A}}{s}{s'}{\subst{A}{\consSubst{\stepn{2}{\id}}{\suc{\var{1}}}}}\\
     \eqTerm{\Gamma}{n}{n'}{\Nat}}
    {\eqTerm{\Gamma}{\natrec{\ca p}{\cb q}{\cc r}{A}{z}{s}{n}}{\natrec{\ca p}{\cb q}{\cc r}{A'}{z'}{s'}{n'}}{\subst{A}{n}}}\and
  \hspace{-11pt}\inferrule % emptyrec-cong
    {\eqType{\Gamma}{A}{B}\\
     \eqTerm{\Gamma}{t}{u}{\Empty}}
    {\eqTerm{\Gamma}{\emptyrec{\ca p}{A}{t}}{\emptyrec{\ca p}{B}{u}}{A}}
\end{mathpar}


==> Reductions.tex <==
% Reduction of terms and types
\begin{mathpar}[\lineskip=1.6ex plus 0.3ex]
  \renewcommand{\id}{}
  \inferrule % conv
    {\redTerm{\Gamma}{t}{u}{A}\\
     \eqType{\Gamma}{A}{B}}
    {\redTerm{\Gamma}{t}{u}{B}}\and
  \inferrule % app-subst
    {\redTerm{\Gamma}{t}{t'}{\PiType{\ca p}{q}{A}{B}}\\
     \wfTerm{\Gamma}{u}{A}}
    {\redTerm{\Gamma}{\app{t}{\ca p}{u}}{\app{t'}{\ca p}{u}}{\subst{B}{u}}}\and
  \inferrule % β-red
    {\prem{\wfType{\snocCon{\Gamma}{A}}{B}}\\
     \wfTerm{\snocCon{\Gamma}{A}}{t}{B}\\
     \wfTerm{\Gamma}{u}{A}}
    {\redTerm{\Gamma}{\app{(\lam{\ca p}{t})}{\ca p}{u}}{\subst{t}{u}}{\subst{B}{u}}}\and
  \inferrule % Σ-β₁
    {\wfType{\snocCon{\Gamma}{A}}{B}\\
     \wfTerm{\Gamma}{t}{A}\\
     \wfTerm{\Gamma}{u}{\subst{B}{t}}}
    {\redTerm{\Gamma}{\fst{\pairX[\cc \strongLabel]{t}{u}}}{t}{A}}\and
  \inferrule % fst-subst
    {\prem{\wfType{\snocCon{\Gamma}{A}}{B}}\\
     \redTerm{\Gamma}{t}{t'}{\SigmaTypeX[\cc \strongLabel]{q}{A}{B}}}
    {\redTerm{\Gamma}{\fst{t}}{\fst{t'}}{A}}\and
  \inferrule % Σ-β₂
    {\wfType{\snocCon{\Gamma}{A}}{B}\\
     \wfTerm{\Gamma}{t}{A}\\
     \wfTerm{\Gamma}{u}{\subst{B}{t}}}
    {\redTerm{\Gamma}{\snd{\pairX[\cc \strongLabel]{t}{u}}}{u}{\subst{B}{\fst{\pairX[\cc \strongLabel]{t}{u}}}}}\and
  \inferrule % snd-subst
    {\prem{\wfType{\snocCon{\Gamma}{A}}{B}}\\
     \redTerm{\Gamma}{t}{t'}{\SigmaTypeX[\cc \strongLabel]{q}{A}{B}}}
    {\redTerm{\Gamma}{\snd{t}}{\snd{t'}}{\subst{B}{\fst{t}}}}\and
  \hspace{-15pt}
  \inferrule % prodrec-β
    {\wfType{\snocCon{\Gamma}{\SigmaTypeX[\cc \weakLabel]{\cd{q'}}{A}{B}}}{C}\\
     \wfTerm{\Gamma}{t_1}{A}\\\\
     \wfTerm{\Gamma}{t_2}{\subst{B}{t}}\\
     \wfTerm{\snocsnocCon{\Gamma}{A}{B}}{u}{\subst{C}{\consSubst{\stepn{2}{\id}}{\pairX[\cc\weakLabel]{\var{1}}{\var{0}}}}}}
    {\redTerm{\Gamma}{\prodrec{r}{q}{C}{\pairX[\cc\weakLabel]{t_1}{t_2}}{u}}{\subst{u}{\consSubst{t_1}{t_2}}}{\subst{C}{\pairX[\cc\weakLabel]{t_1}{t_2}}}}\and
  \inferrule % prodrec-subst
    {\redTerm{\Gamma}{t}{t'}{\SigmaTypeX[\cc \weakLabel]{\cd{q'}}{A}{B}}\\\\
    \wfType{\snocCon{\Gamma}{\SigmaTypeX[\cc \weakLabel]{\cd{q'}}{A}{B}}}{C}\\
    \wfTerm{\snocsnocCon{\Gamma}{A}{B}}{u}{\subst{C}{\consSubst{\stepn{2}{\id}}{\pairX[\cc\weakLabel]{\var{1}}{\var{0}}}}}}
    {\redTerm{\Gamma}{\prodrec{\ca r}{\cb q}{C}{t}{u}}{\prodrec{\ca r}{\cb q}{C}{t'}{u}}{\subst{C}{t}}}\and
  \hspace{-8pt}
  \inferrule % natrec-zero
    {\wfTerm{\Gamma}{z}{\subst{A}{\zero}}\\\\
     \wfTerm{\snocsnocCon{\Gamma}{\Nat}{A}}{s}{\subst{A}{\consSubst{\stepn{2}{\id}}{\suc{\var{1}}}}}}
    {\redTerm{\Gamma}{\natrec{p}{q}{r}{A}{z}{s}{\zero}}{z}{\subst{A}{\zero}}}\and
  \inferrule % natrec-suc
    {\wfTerm{\Gamma}{z}{\subst{A}{\zero}}\\
     \wfTerm{\snocsnocCon{\Gamma}{\Nat}{A}}{s}{\subst{A}{\consSubst{\stepn{2}{\id}}{\suc{\var{1}}}}}\\
     \wfTerm{\Gamma}{n}{\Nat}}
    {\redTerm{\Gamma}{\natrec{\ca p}{\cb q}{\cc r}{A}{z}{s}{(\suc{n})}}{\subst{s}{\consSubst{n}{\natrec{\ca p}{\cb q}{\cc r}{A}{z}{s}{n}}}}{\subst{A}{\suc{n}}}}\and
  \inferrule % natrec-subst
    {\redTerm{\Gamma}{n}{n'}{\Nat}\\\\
    \wfTerm{\Gamma}{z}{\subst{A}{\zero}}\\
     \wfTerm{\snocsnocCon{\Gamma}{\Nat}{A}}{s}{\subst{A}{\consSubst{\stepn{2}{\id}}{\suc{\var{1}}}}}}
    {\redTerm{\Gamma}{\natrec{\ca p}{\cb q}{\cc r}{A}{z}{s}{n}}{\natrec{\ca p}{\cb q}{\cc r}{A}{z}{s}{n'}}{\subst{A}{n}}}\and
  \inferrule % emptyrec-subst
    {\wfType{\Gamma}{A}\\
     \redTerm{\Gamma}{t}{t'}{\Empty}}
    {\redTerm{\Gamma}{\emptyrec{\ca p}{A}{t}}{\emptyrec{\ca p}{A}{t'}}{A}}\and
  % Reduction of types
  \inferrule{\redTerm{\Gamma}{A}{B}{\U}}{\redType{\Gamma}{A}{B}}\\
  % Reflexive closure of term reduction
  \inferrule
    {\wfTerm{\Gamma}{t}{A}}
    {\redsTerm{\Gamma}{t}{t}{A}}\and
  % Transitive closure of term reduction
  \inferrule
    {\redTerm{\Gamma}{t}{u}{A}\\
    \redsTerm{\Gamma}{u}{v}{A}}
    {\redsTerm{\Gamma}{t}{v}{A}}
  \\
  % Reflexive closure of type reduction
  \inferrule{\wfType{\Gamma}{A}}{\redsType{\Gamma}{A}{A}}
  \and
  % Transitive closure of type reduction
  \inferrule{
      \redType{\Gamma}{A}{A'} \\
      \redsType{\Gamma}{A'}{B}
  }{\redsType{\Gamma}{A}{B}}
\end{mathpar}



==> Type-code.tex <==
\begin{mathpar}[\lineskip=1.6ex plus 0.3ex]
  % Universe
  \inferrule*[left={$\rU$},vcenter]{\redsType{\Gamma}{A}{\U}}{\typeCode{\Gamma}{A}}\and
  \hspace{-10pt}
  % Natural number type
  \inferrule*[left={$\rN$},vcenter]{\redsType{\Gamma}{A}{\Nat}}{\typeCode{\Gamma}{A}}\and
  \hspace{-10pt}
  % Empty type
  \inferrule*[left={$\rEmpty$},vcenter]{\redsType{\Gamma}{A}{\Empty}}{\typeCode{\Gamma}{A}}\and
  \hspace{-10pt}
  % Neutral types
    \inferrule*[left={$\rNe{K}$},vcenter]{
        \redsType{\Gamma}{A}{K} \\
        \neutral{K}
    }{\typeCode{\Gamma}{A}}\and
  % Pi-type
  \inferrule*[left={$\rPi{\ca p}{\cb q}{B}{C}{\mathscr{B}}{\mathscr{C}}$},vcenter]{
    \redsType{\Gamma}{A}{\PiType{\ca p}{\cb q}{B}{C}}\\
    \isder{\mathscr{B}}{\typeCode{\Gamma}{B}}\\
    \isder{\mathscr{C}}{(\forall t.\ \wfTerm{\Gamma}{t}{B} \Rightarrow \typeCode{\Gamma}{\subst{C}{t}})}
    }{\typeCode{\Gamma}{A}}\and
  % Sigma-type
  \inferrule*[left={$\rSigmaX{\cc k}{\cb q}{B}{C}{\mathscr{B}}{\mathscr{C}}$},vcenter]{
    \redsType{\Gamma}{A}{\SigmaTypeX[\cc k]{\cb q}{B}{C}}\\
    \isder{\mathscr{B}}{\typeCode{\Gamma}{B}}\\
    \isder{\mathscr{C}}{(\forall t.\ \wfTerm{\Gamma}{t}{B} \Rightarrow \typeCode{\Gamma}{\subst{C}{t}})}
    }{\typeCode{\Gamma}{A}}
\end{mathpar}

==> Typing.tex <==
% \begin{multicols}{2}
% Variables
% \relLabel{$\wfVar{i}{A}{\Gamma}$}
\begin{mathpar}[\lineskip=1.6ex plus 0.3ex]
  \renewcommand{\id}{}
  \inferrule
    { }
    {\wfVar{0}{\subst{A}{\step{\id}}}{\snocCon{\Gamma}{A}}}\and
  \inferrule
    {\wfVar{i}{A}{\Gamma}}
    {\wfVar{i+1}{\subst{A}{\step{\id}}}{\snocCon{\Gamma}{B}}}\and
% \end{mathpar}
% % Contexts
% \relLabel{$\wfCon{\Gamma}$}
% \begin{mathpar}
  \inferrule
    { }
    {\wfCon{\emptyCon}}\and
  \inferrule
    {\wfType{\Gamma}{A}}
    {\wfCon{\snocCon{\Gamma}{A}}}\and
% \end{mathpar}
% \end{multicols}
% % Types
% \relLabel{$\wfType{\Gamma}{A}$}
% \begin{mathpar}
  % \inferrule % U
  %   {\wfCon{\Gamma}}
  %   {\wfType{\Gamma}{\U}}\and
  % \inferrule % ℕ
  %   {\wfCon{\Gamma}}
  %   {\wfType{\Gamma}{\Nat}}\and
  % \inferrule % ⊥
  %   {\wfCon{\Gamma}}
  %   {\wfType{\Gamma}{\Empty}}\and
  \inferrule % Π
    {\wfType{\snocCon{\Gamma}{A}}{B}}
    {\wfType{\Gamma}{\PiType{p}{q}{A}{B}}}\and
  \inferrule % Σ
    {\wfType{\snocCon{\Gamma}{A}}{B}}
    {\wfType{\Gamma}{\SigmaType{q}{A}{B}}}\and
  \inferrule % univ
    {\wfTerm{\Gamma}{A}{\U}}
    {\wfType{\Gamma}{A}}\and
% \end{mathpar}
% Terms
% \relLabel{$\wfTerm{\Gamma}{t}{A}$}
% \begin{mathpar}
  \inferrule % ℕ
    {\wfCon{\Gamma}}
    {\wfTerm{\Gamma}{\Nat}{\U}}\and
  \inferrule % ⊥
    {\wfCon{\Gamma}}
    {\wfTerm{\Gamma}{\Empty}{\U}}\and
  \inferrule % Π
    {\wfTerm{\Gamma}{A}{\U}\\
     \wfTerm{\snocCon{\Gamma}{A}}{B}{\U}}
    {\wfTerm{\Gamma}{\PiType{p}{q}{A}{B}}{\U}}\and
  \inferrule % Σ
    {\wfTerm{\Gamma}{A}{\U}\\
     \wfTerm{\snocCon{\Gamma}{A}}{B}{\U}}
    {\wfTerm{\Gamma}{\SigmaType{q}{A}{B}}{\U}}\and
  \inferrule % conv
    {\wfTerm{\Gamma}{t}{A}\\
     \eqType{\Gamma}{A}{B}}
    {\wfTerm{\Gamma}{t}{B}}\and
  \inferrule % var
    {\wfCon{\Gamma}\\
     \wfVar{i}{A}{\Gamma}}
    {\wfTerm{\Gamma}{\var{i}}{A}}\and
  \inferrule % lam
    {\prem{\wfType{\snocCon{\Gamma}{A}}{B}}\\
     \wfTerm{\snocCon{\Gamma}{A}}{t}{B}}
    {\wfTerm{\Gamma}{\lam{\ca p}{t}}{\PiType{\ca p}{q}{A}{B}}}\and
  \inferrule % app
    {\wfTerm{\Gamma}{t}{\PiType{\ca p}{q}{A}{B}}\\
     \wfTerm{\Gamma}{u}{A}}
    {\wfTerm{\Gamma}{\app{t}{\ca p}{u}}{\subst{B}{u}}}\and
  \inferrule % prod
      {\wfType{\snocCon{\Gamma}{A}}{B}\\
       \wfTerm{\Gamma}{t}{A}\\
       \wfTerm{\Gamma}{u}{\subst{B}{t}}}
      {\wfTerm{\Gamma}{\pairX[\cc k]{t}{u}}{\SigmaTypeX[\cc k]{q}{A}{B}}}\and
  \inferrule % fst
    {\prem{\wfType{\snocCon{\Gamma}{A}}{B}}\\
     \wfTerm{\Gamma}{t}{\SigmaTypeX[\cc \strongLabel]{q}{A}{B}}}
    {\wfTerm{\Gamma}{\fst{t}}{A}}\and
  \inferrule % snd
    {\prem{\wfType{\snocCon{\Gamma}{A}}{B}}\\
     \wfTerm{\Gamma}{t}{\SigmaTypeX[\cc \strongLabel]{q}{A}{B}}}
    {\wfTerm{\Gamma}{\snd{t}}{\subst{B}{\fst{t}}}}\and
  \inferrule % prodrec
    {
      \wfType{\snocCon{\Gamma}{\SigmaTypeX[\cc \weakLabel]{\cb{q'}}{A}{B}}}{C}\\
     \wfTerm{\Gamma}{t}{\SigmaTypeX[\cc \weakLabel]{\cb{q'}}{A}{B}}\\\\
     \wfTerm{\snocsnocCon{\Gamma}{A}{B}}{u}{\subst{C}{\consSubst{\stepn{2}{\id}}{\pairX[\cc \weakLabel]{\var{1}}{\var{0}}}}}
     }
    {\wfTerm{\Gamma}{\prodrec{r}{q}{C}{t}{u}}{\subst{C}{t}}}\and
  \inferrule % zero
    {\wfCon{\Gamma}}
    {\wfTerm{\Gamma}{\zero}{\Nat}}\and
  \inferrule % suc
    {\wfTerm{\Gamma}{t}{\Nat}}
    {\wfTerm{\Gamma}{\suc{t}}{\Nat}}\and
  \inferrule % natrec
    {\wfTerm{\Gamma}{z}{\subst{A}{\zero}}\\
    \wfTerm{\Gamma}{n}{\Nat}\\\\
     \wfTerm{\snocsnocCon{\Gamma}{\Nat}{A}}{s}{\subst{A}{\consSubst{\stepn{2}{\id}}{\suc{\var{1}}}}}}
    {\wfTerm{\Gamma}{\natrec{p}{q}{r}{A}{z}{s}{n}}{\subst{A}{n}}}\and
  \inferrule % emptyrec
    {\wfType{\Gamma}{A}\\
     \wfTerm{\Gamma}{t}{\Empty}}
    {\wfTerm{\Gamma}{\emptyrec{p}{A}{t}}{A}}
\end{mathpar}


==> Usage-def.tex <==
\begin{mathpar}[\lineskip=1.6ex plus 0.3ex]
    % Universe
    \inferrule{ }{\usage{\zeroConM}{\U}}
    \and
    % Natural number type
    \inferrule{ }{\usage{\zeroConM}{\Nat}}
    \and
    % Empty type
    \inferrule{ }{\usage{\zeroConM}{\Empty}}
    \and
    % Pi-type
    \inferrule{
        \usage{\cd\gamma}{A} \\
        \usage{\snocCon{\cf\delta}{\cb q}}{B}
    }{\usage{\ca{p}\cd\gamma + \cf\delta}{\PiType{\ca p}{\cb q}{A}{B}}}
    \and
    % Sigma-type
    \inferrule{
        \usage{\cd\gamma}{A} \\
        \usage{\snocCon{\cf\delta}{\cb q}}{B}
    }{\usage{\cd\gamma + \cf\delta}{\SigmaType{\cb q}{A}{B}}}
    \and
    % Variables
    \inferrule{ }{\usage{\varConM{i}}{\var{i}}}
    \and
    % Lambda
    \inferrule{\usage{\snocCon{\cd\gamma}{\ca p}}{t}}{\usage{\cd\gamma}{\lam{\ca p}{t}}}
    \and
    % Application
    \inferrule{
            \usage{\cd\gamma}{t} \\
            \usage{\cf\delta}{u}
    }{\usage{\cd\gamma + \ca{p} \cf\delta}{\app{t}{\ca p}{u}}}
    \and
    % Weak Pair
    \inferrule{
        \usage{\cd\gamma}{t} \\
        \usage{\cf\delta}{u}
    }{\usage{\cd\gamma + \cf\delta}{\pairW{t}{u}}}
    \and
    % Strong Pair
    \inferrule{
        \usage{\cd\gamma}{t} \\
        \usage{\cf\delta}{u}
    }{\usage{\cd\gamma\meet\cf\delta}{\pairS{t}{u}}}
    \and
    % First projection
    \inferrule{\usage{\cd\gamma}{t}}{\usage{\cd\gamma}{\fst{t}}}
    \and
    % Second projection
    \inferrule{\usage{\cd\gamma}{t}}{\usage{\cd\gamma}{\snd{t}}}
    \and
    % Prodrec
    \inferrule{
        \usage{\cd\gamma}{t} \\
        \usage{\snocCon{\snocCon{\cf\delta}{\ca r}}{\ca r}}{u} \\
        \usage{\snocCon{\eta}{\cb q}}{A}
    }
    {\usage{\ca{r} \cd\gamma + \cf\delta}{\prodrec{\ca r}{\cb q}{A}{t}{u}}}
    \; \Prodrec{\ca r}
    \and
    % Zero
    \inferrule{ }{\usage{\zeroConM}{\zero}}
    \and
    % Suc
    \inferrule{\usage{\cd\gamma}{t}}{\usage{\cd\gamma}{\suc{t}}}
    \and
    % Natrec
    \inferrule{
        \usage{\gz}{z} \\
        \usage{\snocCon{\snocCon{\gs}{\ca p}}{\cc r}}{s} \\
        \usage{\gn}{n} \\
        \usage{\snocCon{\delta}{\cb q}}{A}
    }
    {\usage{\nr{\ca p}{\cc r}{\gz}{\gs}{\gn}}
            {\natrec{\ca p}{\cb q}{\cc r}{A}{z}{s}{n}}
    }
    \and
    %\hspace{-2pt}
    % Emptyrec
    \inferrule{
        \usage{\cd\gamma}{t} \\
        \usage{\delta}{A}
    }
    {\usage{\ca{p}\cd\gamma}{\emptyrec{\ca p}{A}{t}}}
    \; \Emptyrec{\ca p}
    \and
    %\hspace{-2pt}
    % Subsumption
    \inferrule{\usage{\cd\gamma}{t}}{\usage{\cf\delta}{t}} \; \cf\delta\le\cd\gamma
\end{mathpar}


==> subst-typing.tex <==
\begin{mathpar}
  \inferrule{ }{\wfSubst{\Delta}{\sigma}{\emptyCon}}\and
  \inferrule{\wfSubst{\Delta}{\tail{\sigma}}{\Gamma}\\\wfTerm{\Delta}{\head{\sigma}}{\subst{A}{\tail{\sigma}}}}{\wfSubst{\Delta}{\sigma}{\snocCon{\Gamma}{A}}}
\end{mathpar}
